Flows involving Lifshitz solutions

We construct gravity solutions describing renormalization group flows relating relativistic and non-relativistic conformal theories. We work both in a simple phenomenological theory with a massive vector field, and in an N=4, d=6 gauged supergravity theory, which can be consistently embedded in string theory. These flows offer some further insight into holography for Lifshitz geometries: in particular, they enable us to give a description of the field theory dual to the Lifshitz solutions in the latter theory. We also note that some of the AdS and Lifshitz solutions in the N=4, d=6 gauged supergravity theory are dynamically unstable.

==> 6D_AdS_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,1864){\makebox(0,0)[r]{\strut{}0.577}}%
      \put(1078,3703){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1210,484){\makebox(0,0){\strut{} 1}}%
      \put(1790,484){\makebox(0,0){\strut{} 2}}%
      \put(2371,484){\makebox(0,0){\strut{} 3}}%
      \put(2951,484){\makebox(0,0){\strut{} 4}}%
      \put(3531,484){\makebox(0,0){\strut{} 5}}%
      \put(4111,484){\makebox(0,0){\strut{} 6}}%
      \put(4692,484){\makebox(0,0){\strut{} 7}}%
      \put(5272,484){\makebox(0,0){\strut{} 8}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\varphi$}}}%
      \put(3241,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6351,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6351,2703){\makebox(0,0)[r]{\strut{} 2}}%
      \put(6351,3703){\makebox(0,0)[r]{\strut{} 3}}%
      \put(6483,484){\makebox(0,0){\strut{} 1}}%
      \put(7120,484){\makebox(0,0){\strut{} 2}}%
      \put(7757,484){\makebox(0,0){\strut{} 3}}%
      \put(8394,484){\makebox(0,0){\strut{} 4}}%
      \put(9030,484){\makebox(0,0){\strut{} 5}}%
      \put(9667,484){\makebox(0,0){\strut{} 6}}%
      \put(10304,484){\makebox(0,0){\strut{} 7}}%
      \put(10941,484){\makebox(0,0){\strut{} 8}}%
      \put(5845,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$- \partial_{\rho} e^{-2H} / e^{-2H}$}}}%
      \put(8712,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{6D_AdS_2f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 6D_us_Li_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,4672){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,7331){\makebox(0,0)[r]{\strut{}0.557}}%
      \put(1078,7671){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,4452){\makebox(0,0){\strut{} 1}}%
      \put(1887,4452){\makebox(0,0){\strut{} 2}}%
      \put(2564,4452){\makebox(0,0){\strut{} 3}}%
      \put(3241,4452){\makebox(0,0){\strut{} 4}}%
      \put(3918,4452){\makebox(0,0){\strut{} 5}}%
      \put(4595,4452){\makebox(0,0){\strut{} 6}}%
      \put(5272,4452){\makebox(0,0){\strut{} 7}}%
      \put(176,6171){\rotatebox{-270}{\makebox(0,0){\strut{}$\varphi$}}}%
      \put(3241,4122){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6351,4672){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6351,6671){\makebox(0,0)[r]{\strut{} 2}}%
      \put(6351,7671){\makebox(0,0)[r]{\strut{} 3}}%
      \put(6483,4452){\makebox(0,0){\strut{} 1}}%
      \put(7226,4452){\makebox(0,0){\strut{} 2}}%
      \put(7969,4452){\makebox(0,0){\strut{} 3}}%
      \put(8712,4452){\makebox(0,0){\strut{} 4}}%
      \put(9455,4452){\makebox(0,0){\strut{} 5}}%
      \put(10198,4452){\makebox(0,0){\strut{} 6}}%
      \put(10941,4452){\makebox(0,0){\strut{} 7}}%
      \put(5845,6171){\rotatebox{-270}{\makebox(0,0){\strut{}$- \partial_{\rho} e^{-2H} / e^{-2H}$}}}%
      \put(8712,4122){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,2704){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1557,484){\makebox(0,0){\strut{} 2}}%
      \put(2300,484){\makebox(0,0){\strut{} 3}}%
      \put(3043,484){\makebox(0,0){\strut{} 4}}%
      \put(3786,484){\makebox(0,0){\strut{} 5}}%
      \put(4529,484){\makebox(0,0){\strut{} 6}}%
      \put(5272,484){\makebox(0,0){\strut{} 7}}%
      \put(176,2204){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3043,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,2204){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(6615,3704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6747,484){\makebox(0,0){\strut{} 1}}%
      \put(7446,484){\makebox(0,0){\strut{} 2}}%
      \put(8145,484){\makebox(0,0){\strut{} 3}}%
      \put(8844,484){\makebox(0,0){\strut{} 4}}%
      \put(9543,484){\makebox(0,0){\strut{} 5}}%
      \put(10242,484){\makebox(0,0){\strut{} 6}}%
      \put(10941,484){\makebox(0,0){\strut{} 7}}%
      \put(5845,2204){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{6D_us_Li_1f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> AdS_AdS_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,1251){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(1078,1798){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1078,2345){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1078,2891){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,3438){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1078,3985){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1522,484){\makebox(0,0){\strut{} 2}}%
      \put(2147,484){\makebox(0,0){\strut{} 4}}%
      \put(2772,484){\makebox(0,0){\strut{} 6}}%
      \put(3397,484){\makebox(0,0){\strut{} 8}}%
      \put(4022,484){\makebox(0,0){\strut{} 10}}%
      \put(4647,484){\makebox(0,0){\strut{} 12}}%
      \put(5272,484){\makebox(0,0){\strut{} 14}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$\varphi$}}}%
      \put(3241,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6747,704){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(6747,2345){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(6747,3985){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(7191,484){\makebox(0,0){\strut{} 2}}%
      \put(7816,484){\makebox(0,0){\strut{} 4}}%
      \put(8441,484){\makebox(0,0){\strut{} 6}}%
      \put(9066,484){\makebox(0,0){\strut{} 8}}%
      \put(9691,484){\makebox(0,0){\strut{} 10}}%
      \put(10316,484){\makebox(0,0){\strut{} 12}}%
      \put(10941,484){\makebox(0,0){\strut{} 14}}%
      \put(5845,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$e^{-2H}$}}}%
      \put(8910,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{AdS_AdS_1f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> AdS_Li_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,4955){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,5365){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(1078,5776){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,6186){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(1078,6596){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,7006){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(1078,7417){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1078,7827){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1078,8237){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1481,4735){\makebox(0,0){\strut{} 2}}%
      \put(2022,4735){\makebox(0,0){\strut{} 4}}%
      \put(2564,4735){\makebox(0,0){\strut{} 6}}%
      \put(3106,4735){\makebox(0,0){\strut{} 8}}%
      \put(3647,4735){\makebox(0,0){\strut{} 10}}%
      \put(4189,4735){\makebox(0,0){\strut{} 12}}%
      \put(4730,4735){\makebox(0,0){\strut{} 14}}%
      \put(5272,4735){\makebox(0,0){\strut{} 16}}%
      \put(176,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$\varphi$}}}%
      \put(3241,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6747,4955){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(6747,5611){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(6747,6268){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(6747,6924){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(6747,7581){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(6747,8237){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(7150,4735){\makebox(0,0){\strut{} 2}}%
      \put(7691,4735){\makebox(0,0){\strut{} 4}}%
      \put(8233,4735){\makebox(0,0){\strut{} 6}}%
      \put(8775,4735){\makebox(0,0){\strut{} 8}}%
      \put(9316,4735){\makebox(0,0){\strut{} 10}}%
      \put(9858,4735){\makebox(0,0){\strut{} 12}}%
      \put(10399,4735){\makebox(0,0){\strut{} 14}}%
      \put(10941,4735){\makebox(0,0){\strut{} 16}}%
      \put(5845,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$e^{-2H}$}}}%
      \put(8910,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1361){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,2017){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2674){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,3330){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,3987){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1111,484){\makebox(0,0){\strut{} 2}}%
      \put(1706,484){\makebox(0,0){\strut{} 4}}%
      \put(2300,484){\makebox(0,0){\strut{} 6}}%
      \put(2894,484){\makebox(0,0){\strut{} 8}}%
      \put(3489,484){\makebox(0,0){\strut{} 10}}%
      \put(4083,484){\makebox(0,0){\strut{} 12}}%
      \put(4678,484){\makebox(0,0){\strut{} 14}}%
      \put(5272,484){\makebox(0,0){\strut{} 16}}%
      \put(176,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3043,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,1142){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6615,1579){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(6615,2017){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(6615,2455){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(6615,2893){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6615,3330){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(6615,3768){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(7027,484){\makebox(0,0){\strut{} 2}}%
      \put(7586,484){\makebox(0,0){\strut{} 4}}%
      \put(8145,484){\makebox(0,0){\strut{} 6}}%
      \put(8704,484){\makebox(0,0){\strut{} 8}}%
      \put(9263,484){\makebox(0,0){\strut{} 10}}%
      \put(9823,484){\makebox(0,0){\strut{} 12}}%
      \put(10382,484){\makebox(0,0){\strut{} 14}}%
      \put(10941,484){\makebox(0,0){\strut{} 16}}%
      \put(5845,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{AdS_Li_1f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> AdS_evals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7652.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1688){\makebox(0,0)[r]{\strut{}3/2}}%
      \put(814,2673){\makebox(0,0)[r]{\strut{} 3}}%
      \put(814,3985){\makebox(0,0)[r]{\strut{} 5}}%
      \put(946,484){\makebox(0,0){\strut{}$\frac{1}{3}$}}%
      \put(1270,484){\makebox(0,0){\strut{}$\;\;\;\;\;0.368$}}%
      \put(3392,484){\makebox(0,0){\strut{}$0.592$}}%
      \put(7255,484){\makebox(0,0){\strut{}1}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}Operator dimensions (real part)}}}%
      \put(4100,154){\makebox(0,0){\strut{}$\varphi_0^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6268,1537){\makebox(0,0)[r]{\strut{}$\Delta_1$}}%
      \csname LTb\endcsname%
      \put(6268,1317){\makebox(0,0)[r]{\strut{}$\Delta_2$}}%
      \csname LTb\endcsname%
      \put(6268,1097){\makebox(0,0)[r]{\strut{}$\Delta_3$}}%
      \csname LTb\endcsname%
      \put(6268,877){\makebox(0,0)[r]{\strut{}$\Delta_4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{AdS_evalsf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Li_AdS_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,4955){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,5611){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,6268){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,6924){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,7581){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,8237){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1340,4735){\makebox(0,0){\strut{} 2}}%
      \put(1864,4735){\makebox(0,0){\strut{} 4}}%
      \put(2389,4735){\makebox(0,0){\strut{} 6}}%
      \put(2913,4735){\makebox(0,0){\strut{} 8}}%
      \put(3437,4735){\makebox(0,0){\strut{} 10}}%
      \put(3961,4735){\makebox(0,0){\strut{} 12}}%
      \put(4486,4735){\makebox(0,0){\strut{} 14}}%
      \put(5010,4735){\makebox(0,0){\strut{} 16}}%
      \put(176,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$\varphi$}}}%
      \put(3175,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6747,4955){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(6747,5776){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(6747,6596){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(6747,7417){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(6747,8237){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(7133,4735){\makebox(0,0){\strut{} 2}}%
      \put(7641,4735){\makebox(0,0){\strut{} 4}}%
      \put(8148,4735){\makebox(0,0){\strut{} 6}}%
      \put(8656,4735){\makebox(0,0){\strut{} 8}}%
      \put(9164,4735){\makebox(0,0){\strut{} 10}}%
      \put(9672,4735){\makebox(0,0){\strut{} 12}}%
      \put(10179,4735){\makebox(0,0){\strut{} 14}}%
      \put(10687,4735){\makebox(0,0){\strut{} 16}}%
      \put(5845,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$e^{-2H}$}}}%
      \put(8910,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1361){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,2017){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2674){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,3330){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,3987){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1093,484){\makebox(0,0){\strut{} 2}}%
      \put(1650,484){\makebox(0,0){\strut{} 4}}%
      \put(2207,484){\makebox(0,0){\strut{} 6}}%
      \put(2764,484){\makebox(0,0){\strut{} 8}}%
      \put(3322,484){\makebox(0,0){\strut{} 10}}%
      \put(3879,484){\makebox(0,0){\strut{} 12}}%
      \put(4436,484){\makebox(0,0){\strut{} 14}}%
      \put(4993,484){\makebox(0,0){\strut{} 16}}%
      \put(176,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3043,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,1142){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6615,1579){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(6615,2017){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(6615,2455){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(6615,2893){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6615,3330){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(6615,3768){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(7009,484){\makebox(0,0){\strut{} 2}}%
      \put(7533,484){\makebox(0,0){\strut{} 4}}%
      \put(8058,484){\makebox(0,0){\strut{} 6}}%
      \put(8582,484){\makebox(0,0){\strut{} 8}}%
      \put(9106,484){\makebox(0,0){\strut{} 10}}%
      \put(9630,484){\makebox(0,0){\strut{} 12}}%
      \put(10155,484){\makebox(0,0){\strut{} 14}}%
      \put(10679,484){\makebox(0,0){\strut{} 16}}%
      \put(5845,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Li_AdS_2f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Li_AdS_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,4955){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,5611){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,6268){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,6924){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,7581){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,8237){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1497,4735){\makebox(0,0){\strut{} 2}}%
      \put(2336,4735){\makebox(0,0){\strut{} 4}}%
      \put(3175,4735){\makebox(0,0){\strut{} 6}}%
      \put(4014,4735){\makebox(0,0){\strut{} 8}}%
      \put(4853,4735){\makebox(0,0){\strut{} 10}}%
      \put(176,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$\varphi$}}}%
      \put(3175,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6747,4955){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6747,5502){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(6747,6049){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(6747,6596){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(6747,7143){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(6747,7690){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(6747,8237){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(7285,4735){\makebox(0,0){\strut{} 2}}%
      \put(8098,4735){\makebox(0,0){\strut{} 4}}%
      \put(8910,4735){\makebox(0,0){\strut{} 6}}%
      \put(9722,4735){\makebox(0,0){\strut{} 8}}%
      \put(10535,4735){\makebox(0,0){\strut{} 10}}%
      \put(5845,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$e^{-2H}$}}}%
      \put(8910,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1361){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,2017){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,2674){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,3330){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3987){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1379,484){\makebox(0,0){\strut{} 2}}%
      \put(2244,484){\makebox(0,0){\strut{} 4}}%
      \put(3109,484){\makebox(0,0){\strut{} 6}}%
      \put(3974,484){\makebox(0,0){\strut{} 8}}%
      \put(4839,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3109,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,1142){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6615,1579){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(6615,2017){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(6615,2455){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(6615,2893){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6615,3330){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(6615,3768){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(7166,484){\makebox(0,0){\strut{} 2}}%
      \put(8005,484){\makebox(0,0){\strut{} 4}}%
      \put(8844,484){\makebox(0,0){\strut{} 6}}%
      \put(9683,484){\makebox(0,0){\strut{} 8}}%
      \put(10522,484){\makebox(0,0){\strut{} 10}}%
      \put(5845,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Li_AdS_8f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Li_AdS_AdS_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,4955){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,5611){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,6268){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,6924){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,7581){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,8237){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1917,4735){\makebox(0,0){\strut{} 5}}%
      \put(2965,4735){\makebox(0,0){\strut{} 10}}%
      \put(4014,4735){\makebox(0,0){\strut{} 15}}%
      \put(5062,4735){\makebox(0,0){\strut{} 20}}%
      \put(176,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$\varphi$}}}%
      \put(3175,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6747,4955){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6747,5502){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(6747,6049){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(6747,6596){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(6747,7143){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(6747,7690){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(6747,8237){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(7691,4735){\makebox(0,0){\strut{} 5}}%
      \put(8707,4735){\makebox(0,0){\strut{} 10}}%
      \put(9722,4735){\makebox(0,0){\strut{} 15}}%
      \put(10738,4735){\makebox(0,0){\strut{} 20}}%
      \put(5845,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$e^{-2H}$}}}%
      \put(8910,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1251){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1798){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2346){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2893){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3440){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3987){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1917,484){\makebox(0,0){\strut{} 5}}%
      \put(2965,484){\makebox(0,0){\strut{} 10}}%
      \put(4014,484){\makebox(0,0){\strut{} 15}}%
      \put(5062,484){\makebox(0,0){\strut{} 20}}%
      \put(176,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3175,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,1361){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6615,2017){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(6615,2674){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(6615,3330){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(6615,3987){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7586,484){\makebox(0,0){\strut{} 5}}%
      \put(8634,484){\makebox(0,0){\strut{} 10}}%
      \put(9683,484){\makebox(0,0){\strut{} 15}}%
      \put(10731,484){\makebox(0,0){\strut{} 20}}%
      \put(5845,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Li_AdS_AdS_1f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Li_Li_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,4955){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,5611){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,6268){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,6924){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,7581){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,8237){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1459,4735){\makebox(0,0){\strut{} 2}}%
      \put(2222,4735){\makebox(0,0){\strut{} 4}}%
      \put(2984,4735){\makebox(0,0){\strut{} 6}}%
      \put(3747,4735){\makebox(0,0){\strut{} 8}}%
      \put(4509,4735){\makebox(0,0){\strut{} 10}}%
      \put(5272,4735){\makebox(0,0){\strut{} 12}}%
      \put(176,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$\varphi$}}}%
      \put(3175,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6747,4955){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(6747,5283){\makebox(0,0)[r]{\strut{} 0.26}}%
      \put(6747,5611){\makebox(0,0)[r]{\strut{} 0.27}}%
      \put(6747,5940){\makebox(0,0)[r]{\strut{} 0.28}}%
      \put(6747,6268){\makebox(0,0)[r]{\strut{} 0.29}}%
      \put(6747,6596){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(6747,6924){\makebox(0,0)[r]{\strut{} 0.31}}%
      \put(6747,7252){\makebox(0,0)[r]{\strut{} 0.32}}%
      \put(6747,7581){\makebox(0,0)[r]{\strut{} 0.33}}%
      \put(6747,7909){\makebox(0,0)[r]{\strut{} 0.34}}%
      \put(6747,8237){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(7248,4735){\makebox(0,0){\strut{} 2}}%
      \put(7987,4735){\makebox(0,0){\strut{} 4}}%
      \put(8725,4735){\makebox(0,0){\strut{} 6}}%
      \put(9464,4735){\makebox(0,0){\strut{} 8}}%
      \put(10202,4735){\makebox(0,0){\strut{} 10}}%
      \put(10941,4735){\makebox(0,0){\strut{} 12}}%
      \put(5845,6596){\rotatebox{-270}{\makebox(0,0){\strut{}$e^{-2H}$}}}%
      \put(8910,4405){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1361){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,2017){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,2674){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,3330){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3987){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1339,484){\makebox(0,0){\strut{} 2}}%
      \put(2126,484){\makebox(0,0){\strut{} 4}}%
      \put(2912,484){\makebox(0,0){\strut{} 6}}%
      \put(3699,484){\makebox(0,0){\strut{} 8}}%
      \put(4485,484){\makebox(0,0){\strut{} 10}}%
      \put(5272,484){\makebox(0,0){\strut{} 12}}%
      \put(176,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3109,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,1142){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6615,1579){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(6615,2017){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(6615,2455){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(6615,2893){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6615,3330){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(6615,3768){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(7128,484){\makebox(0,0){\strut{} 2}}%
      \put(7891,484){\makebox(0,0){\strut{} 4}}%
      \put(8653,484){\makebox(0,0){\strut{} 6}}%
      \put(9416,484){\makebox(0,0){\strut{} 8}}%
      \put(10178,484){\makebox(0,0){\strut{} 10}}%
      \put(10941,484){\makebox(0,0){\strut{} 12}}%
      \put(5845,2345){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Li_Li_2f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MVM_AdS_Li_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1132){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,1561){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,1989){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2418){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,2846){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3275){\makebox(0,0)[r]{\strut{} 7}}%
      \put(682,3703){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1429,484){\makebox(0,0){\strut{} 5}}%
      \put(2198,484){\makebox(0,0){\strut{} 10}}%
      \put(2966,484){\makebox(0,0){\strut{} 15}}%
      \put(3735,484){\makebox(0,0){\strut{} 20}}%
      \put(4503,484){\makebox(0,0){\strut{} 25}}%
      \put(5272,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3043,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,2204){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(6615,3703){\makebox(0,0)[r]{\strut{} 3}}%
      \put(7325,484){\makebox(0,0){\strut{} 5}}%
      \put(8049,484){\makebox(0,0){\strut{} 10}}%
      \put(8772,484){\makebox(0,0){\strut{} 15}}%
      \put(9495,484){\makebox(0,0){\strut{} 20}}%
      \put(10218,484){\makebox(0,0){\strut{} 25}}%
      \put(10941,484){\makebox(0,0){\strut{} 30}}%
      \put(5845,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MVM_AdS_Li_1f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MVM_Li_AdS_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1304){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,1904){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2503){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,3103){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,3703){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1613,484){\makebox(0,0){\strut{} 20}}%
      \put(2176,484){\makebox(0,0){\strut{} 40}}%
      \put(2739,484){\makebox(0,0){\strut{} 60}}%
      \put(3302,484){\makebox(0,0){\strut{} 80}}%
      \put(3865,484){\makebox(0,0){\strut{} 100}}%
      \put(4428,484){\makebox(0,0){\strut{} 120}}%
      \put(4991,484){\makebox(0,0){\strut{} 140}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3175,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,2204){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(6615,3703){\makebox(0,0)[r]{\strut{} 3}}%
      \put(7282,484){\makebox(0,0){\strut{} 20}}%
      \put(7845,484){\makebox(0,0){\strut{} 40}}%
      \put(8408,484){\makebox(0,0){\strut{} 60}}%
      \put(8971,484){\makebox(0,0){\strut{} 80}}%
      \put(9534,484){\makebox(0,0){\strut{} 100}}%
      \put(10097,484){\makebox(0,0){\strut{} 120}}%
      \put(10660,484){\makebox(0,0){\strut{} 140}}%
      \put(5845,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MVM_Li_AdS_3f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MVM_Li_Li_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1204){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,1704){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2204){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,2703){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,3203){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(946,3703){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1508,484){\makebox(0,0){\strut{} 5}}%
      \put(2046,484){\makebox(0,0){\strut{} 10}}%
      \put(2584,484){\makebox(0,0){\strut{} 15}}%
      \put(3121,484){\makebox(0,0){\strut{} 20}}%
      \put(3659,484){\makebox(0,0){\strut{} 25}}%
      \put(4197,484){\makebox(0,0){\strut{} 30}}%
      \put(4734,484){\makebox(0,0){\strut{} 35}}%
      \put(5272,484){\makebox(0,0){\strut{} 40}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{\rho} F$}}}%
      \put(3175,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6615,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6615,2204){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(6615,3703){\makebox(0,0)[r]{\strut{} 3}}%
      \put(7177,484){\makebox(0,0){\strut{} 5}}%
      \put(7715,484){\makebox(0,0){\strut{} 10}}%
      \put(8253,484){\makebox(0,0){\strut{} 15}}%
      \put(8790,484){\makebox(0,0){\strut{} 20}}%
      \put(9328,484){\makebox(0,0){\strut{} 25}}%
      \put(9866,484){\makebox(0,0){\strut{} 30}}%
      \put(10403,484){\makebox(0,0){\strut{} 35}}%
      \put(10941,484){\makebox(0,0){\strut{} 40}}%
      \put(5845,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha$}}}%
      \put(8844,154){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MVM_Li_Li_1f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MVM_vacua.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7652.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1386,1032){\makebox(0,0)[r]{\strut{}1}}%
      \put(1386,1360){\makebox(0,0)[r]{\strut{}$(d-1)$}}%
      \put(1386,2016){\makebox(0,0)[r]{\strut{}$(d-1)^2$}}%
      \put(1386,3985){\makebox(0,0)[r]{\strut{}10}}%
      \put(1518,484){\makebox(0,0){\strut{}-2.5}}%
      \put(5115,484){\makebox(0,0){\strut{}$-\frac{d}{2}$}}%
      \put(6015,484){\makebox(0,0){\strut{}$-\frac{(3d-4)}{2(d-1)}$}}%
      \put(6914,484){\makebox(0,0){\strut{}-1}}%
      \put(4216,154){\makebox(0,0){\strut{}$\Lambda/m_0^2$}}%
      \put(1140,2837){\makebox(0,0)[l]{\strut{}$z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5927,3812){\makebox(0,0)[r]{\strut{}With irrelevant directions}}%
      \csname LTb\endcsname%
      \put(5927,3592){\makebox(0,0)[r]{\strut{}Without irrelevant directions}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MVM_vacuaf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lower_Li_evals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7652.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1524){\makebox(0,0)[r]{\strut{}$1/2$}}%
      \put(1078,2345){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,3985){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,484){\makebox(0,0){\strut{} 4.29}}%
      \put(3407,484){\makebox(0,0){\strut{} 10}}%
      \put(7255,484){\makebox(0,0){\strut{} 20}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}Operator dimensions (real part) $/z+2$}}}%
      \put(4232,154){\makebox(0,0){\strut{}$z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6268,3812){\makebox(0,0)[r]{\strut{}$\Delta_1 / z+2$}}%
      \csname LTb\endcsname%
      \put(6268,3592){\makebox(0,0)[r]{\strut{}$\Delta_2 / z+2$}}%
      \csname LTb\endcsname%
      \put(6268,3372){\makebox(0,0)[r]{\strut{}$\Delta_3 / z+2$}}%
      \csname LTb\endcsname%
      \put(6268,3152){\makebox(0,0)[r]{\strut{}$\Delta_4 / z+2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lower_Li_evalsf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> upper_Li_evals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7652.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1524){\makebox(0,0)[r]{\strut{}$1/2$}}%
      \put(1078,2345){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,3985){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,484){\makebox(0,0){\strut{} 1}}%
      \put(4073,484){\makebox(0,0){\strut{} 10}}%
      \put(7255,484){\makebox(0,0){\strut{} 20}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}Operator dimensions (real part) $/z+2$}}}%
      \put(4232,154){\makebox(0,0){\strut{}$z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6268,3812){\makebox(0,0)[r]{\strut{}$\Delta_1 / z+2$}}%
      \csname LTb\endcsname%
      \put(6268,3592){\makebox(0,0)[r]{\strut{}$\Delta_2 / z+2$}}%
      \csname LTb\endcsname%
      \put(6268,3372){\makebox(0,0)[r]{\strut{}$\Delta_3 / z+2$}}%
      \csname LTb\endcsname%
      \put(6268,3152){\makebox(0,0)[r]{\strut{}$\Delta_4 / z+2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{upper_Li_evalsf}}%
    \gplfronttext
  \end{picture}%
\endgroup

